Local and Sparse Kernel Operator Learning for Incompressible Flows: An Operator Lagrange Formulation

We present a local and sparse kernel method for learning the solution operators of incompressible flows. It builds on our earlier property-preserving kernel method, whose global output reconstruction and dense operator regression scale poorly. Our method replaces the global output reconstruction by local divergence-free interpolants with divergence-free polynomials of any degree, solved in parallel on the GPU. These interpolants are divergence free, periodic on periodic domains, and, with a multiscale kernel, approach Kolmogorov statistics under refinement. A compactly supported kernel, positive semidefinite in any input dimension, makes the operator regression sparse. Its support radius, and hence the sparsity, is fitted to data, and optional affine polynomials in the input capture global trends. Operator Lagrange weights join the two. They cost one sparse solve per new input and act on the training fields before the output reconstruction, so their local coefficients are never formed. We show that, unlike direct evaluation, Lagrange evaluation does not amplify solve errors by the cancellation among spatial coefficients. On ten fluid benchmarks, validation selects sparse matrices nearly everywhere, with densities that mostly decrease as the training set grows, and affine augmentation lowers the error by more than an order of magnitude for forced isotropic turbulence. These sparse models are at least as accurate as our earlier dense method and more accurate than neural operators. Lagrange evaluation is as accurate as direct evaluation with local output reconstructions, and up to nearly three orders of magnitude more accurate with global ones. We also present GPU timings and storage.

==> sections/fig_periodic.tex <==
% Generated by make_diagrams.py; do not edit by hand.
\begin{tikzpicture}[x=5cm,y=5cm,font=\small]
\clip (-0.40,-0.34) rectangle (1.36,1.36);
\foreach \a/\b in {-1/-1,-1/0,-1/1,0/-1,0/1,1/-1,1/0,1/1}
  \draw[gray!45,dashed] (\a,\b) rectangle +(1,1);
\draw[thick] (0,0) rectangle (1,1);
\def\nodes{0.073/0.094,0.210/0.041,0.297/0.092,0.398/0.088,0.586/0.060,0.672/0.045,0.793/0.058,0.938/0.067,
  0.102/0.211,0.197/0.227,0.290/0.160,0.447/0.151,0.525/0.189,0.685/0.221,0.823/0.189,0.937/0.167,
  0.023/0.288,0.203/0.289,0.302/0.273,0.464/0.285,0.544/0.343,0.688/0.340,0.824/0.332,0.905/0.316,
  0.063/0.467,0.176/0.445,0.277/0.429,0.423/0.410,0.588/0.428,0.726/0.445,0.821/0.449,0.952/0.410,
  0.058/0.542,0.180/0.530,0.350/0.540,0.451/0.547,0.592/0.575,0.658/0.590,0.848/0.595,0.943/0.534,
  0.038/0.722,0.192/0.662,0.343/0.699,0.443/0.678,0.555/0.667,0.651/0.718,0.810/0.691,0.923/0.708,
  0.025/0.802,0.150/0.782,0.350/0.825,0.432/0.814,0.592/0.800,0.695/0.827,0.801/0.814,0.959/0.845,
  0.035/0.972,0.148/0.958,0.337/0.908,0.431/0.963,0.524/0.948,0.711/0.939,0.831/0.916,0.913/0.927}
\foreach \a in {-1,0,1} \foreach \b in {-1,0,1} \foreach \x/\y in \nodes
  \fill[gray!30] ({\x+\a},{\y+\b}) circle (1.3pt);
\foreach \x/\y in \nodes \fill[gray!70] (\x,\y) circle (1.3pt);
\draw[red!80!black,fill=red!80!black,fill opacity=0.07] (0.913,0.927) circle (1.36cm);
\foreach \x/\y in {0.913/0.927,0.831/0.916,0.959/0.845,1.035/0.972,0.938/1.067,0.801/0.814,1.025/0.802,0.793/1.058,0.711/0.939,0.923/0.708,1.073/1.094,1.148/0.958} \fill[red!80!black] (\x,\y) circle (1.7pt);
\foreach \x/\y/\u/\v in {1.035/0.972/0.035/0.972,0.938/1.067/0.938/0.067,1.025/0.802/0.025/0.802,0.793/1.058/0.793/0.058,
  1.073/1.094/0.073/0.094,1.148/0.958/0.148/0.958} {
  \draw[red,densely dashed,->,opacity=0.6,shorten >=2.5pt] (\x,\y) -- (\u,\v);
  \draw[red!80!black,thick] (\u,\v) circle (2.6pt);}
\fill[red!80!black] (0.913,0.927) circle (2.6pt);
\draw[blue!80!black,fill=blue!80!black,fill opacity=0.07] (0.063,0.467) circle (1.39cm);
\foreach \x/\y in {0.063/0.467,0.058/0.542,0.176/0.445,-0.048/0.410,0.180/0.530,-0.057/0.534,0.023/0.288,0.277/0.429,-0.095/0.316,0.203/0.289,0.192/0.662,-0.179/0.449} \fill[blue!80!black] (\x,\y) circle (1.7pt);
\foreach \x/\y/\u/\v in {-0.048/0.410/0.952/0.410,-0.057/0.534/0.943/0.534,-0.095/0.316/0.905/0.316,-0.179/0.449/0.821/0.449} {
  \draw[blue,densely dashed,->,opacity=0.6,shorten >=2.5pt] (\x,\y) -- (\u,\v);
  \draw[blue!80!black,thick] (\u,\v) circle (2.6pt);}
\fill[blue!80!black] (0.063,0.467) circle (2.6pt);
\draw[<->] (0,-0.07) -- (1,-0.07) node[midway,below] {$\Lambda_1$};
\draw[<->] (-0.27,0) -- (-0.27,1) node[midway,left] {$\Lambda_2$};
\end{tikzpicture}


==> sections/fig_pipeline.tex <==
% Generated by make_diagrams.py; do not edit by hand.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\node[font=\small\bfseries] at (1.35,6.05) {Sampled inputs, $\varphi$};
\draw[gray!70,rounded corners=1pt] (0.15,4.60) rectangle (2.55,5.40);
\draw[blue!70!black,thick] plot[domain=0:1,samples=60] ({0.25+2.2*\x},{5.00+(0.183)*sin(180*\x+0.00)+(-0.114)*sin(360*\x+40.11)+(0.012)*sin(540*\x+80.21)+(-0.013)*sin(720*\x+120.32)});
\node[left] at (0.15,5.00) {$\ba_1$};
\draw[gray!70,rounded corners=1pt] (0.15,3.55) rectangle (2.55,4.35);
\draw[blue!70!black,thick] plot[domain=0:1,samples=60] ({0.25+2.2*\x},{3.95+(-0.151)*sin(180*\x+0.00)+(-0.036)*sin(360*\x+40.11)+(-0.225)*sin(540*\x+80.21)+(-0.019)*sin(720*\x+120.32)});
\node[left] at (0.15,3.95) {$\ba_2$};
\draw[gray!70,rounded corners=1pt] (0.15,2.50) rectangle (2.55,3.30);
\draw[blue!70!black,thick] plot[domain=0:1,samples=60] ({0.25+2.2*\x},{2.90+(-0.110)*sin(180*\x+0.00)+(0.211)*sin(360*\x+40.11)+(0.010)*sin(540*\x+80.21)+(-0.011)*sin(720*\x+120.32)});
\node[left] at (0.15,2.90) {$\ba_3$};
\draw[gray!70,rounded corners=1pt] (0.15,0.85) rectangle (2.55,1.65);
\draw[blue!70!black,thick] plot[domain=0:1,samples=60] ({0.25+2.2*\x},{1.25+(-0.120)*sin(180*\x+0.00)+(-0.143)*sin(360*\x+40.11)+(-0.150)*sin(540*\x+80.21)+(-0.042)*sin(720*\x+120.32)});
\node[left] at (0.15,1.25) {$\ba_N$};
\node at (1.35,2.12) {$\vdots$};
\draw[decorate,decoration={brace,amplitude=5pt},gray!70!black] (2.68,5.4) -- (2.68,0.85);
\draw[orange!80!black,thick,rounded corners=1pt] (0.15,-0.55) rectangle (2.55,0.25);
\draw[orange!80!black,thick] plot[domain=0:1,samples=60] ({0.25+2.2*\x},{-0.15+0.3*sin(288*\x+22.92)*exp(-0.5*\x)});
\node[left] at (0.15,-0.15) {$\ba_*$};
\node[font=\footnotesize,orange!70!black] at (1.35,-0.77) {new input};
\node[font=\small\bfseries] at (5.90,6.05) {Sparse operator regression, $\ftilde$};
\foreach \i/\j/\t in {0/0/80,0/1/36,0/2/31,0/3/25,1/0/36,1/1/80,1/2/55,1/3/25,2/0/31,2/1/55,2/2/80,2/3/28,
  2/4/25,2/5/25,3/0/25,3/1/25,3/2/28,3/3/80,3/5/44,3/6/41,3/8/41,4/2/25,4/4/80,4/5/25,
  4/7/25,4/9/39,4/10/26,5/2/25,5/3/44,5/4/25,5/5/80,5/6/50,5/8/59,5/10/25,6/3/41,6/5/50,
  6/6/80,6/8/76,7/4/25,7/7/80,7/9/25,7/11/25,8/3/41,8/5/59,8/6/76,8/8/80,9/4/39,9/7/25,
  9/9/80,9/10/47,9/11/25,10/4/26,10/5/25,10/9/47,10/10/80,11/7/25,11/9/25,11/11/80,11/13/25,11/15/25,
  12/12/80,12/14/32,12/16/28,12/17/25,12/18/27,13/11/25,13/13/80,13/15/71,13/16/25,13/17/38,13/18/25,13/19/31,
  13/20/26,14/12/32,14/14/80,14/16/25,14/18/25,15/11/25,15/13/71,15/15/80,15/16/25,15/17/43,15/18/25,15/19/41,
  15/20/30,16/12/28,16/13/25,16/14/25,16/15/25,16/16/80,16/17/39,16/18/67,17/12/25,17/13/38,17/15/43,17/16/39,
  17/17/80,17/18/30,17/19/30,17/20/27,18/12/27,18/13/25,18/14/25,18/15/25,18/16/67,18/17/30,18/18/80,18/21/25,
  19/13/31,19/15/41,19/17/30,19/19/80,19/20/70,20/13/26,20/15/30,20/17/27,20/19/70,20/20/80,21/18/25,21/21/80,
  21/22/67,21/23/29,22/21/67,22/22/80,22/23/32,23/21/29,23/22/32,23/23/80}
  \fill[blue!\t!white] ({3.55+\j*0.150},{4.35-(\i+1)*0.150}) rectangle +(0.150,0.150);
\draw[gray] (3.55,0.75) rectangle (7.15,4.35);
\node[above] at (5.35,4.37) {$K_{UU}^{\theta}=\bigl[\lambda(\ba_i,\ba_{i'})\bigr]+\theta I$};
\foreach \i/\t in {4/26,5/20,6/20,7/20,8/20,9/51,10/95,12/33,14/21,15/20,16/21,17/20,
  18/20}
  \fill[red!\t!white] (7.35,{4.35-(\i+1)*0.150}) rectangle +(0.28,0.150);
\draw[gray] (7.35,0.75) rectangle (7.63,4.35);
\node[above] at (7.49,4.37) {$\ell(\ba_*)$};
\node at (7.93,2.55) {$=$};
\foreach \i/\t in {9/21,10/95,12/36}
  \fill[orange!\t!white] (8.23,{4.35-(\i+1)*0.150}) rectangle +(0.28,0.150);
\draw[gray] (8.23,0.75) rectangle (8.51,4.35);
\node[above] at (8.52,4.37) {$k_U(\ba_*)$};
\node[font=\footnotesize,align=center] at (5.35,0.25) {one sparse Cholesky solve\\per new input};
\draw[->,gray!70!black] (2.9,3.13) -- (3.47,3.13);
\draw[->,orange!80!black] (2.6,-0.15) -- (8.37,-0.15) -- (8.37,0.69);
\node[font=\small\bfseries] at (12.70,6.05) {Local output reconstruction, $\chi$};
\draw[gray] (10.00,0.60) rectangle (14.00,4.60);
\begin{scope}[shift={(10.00,0.60)},x=4.00cm,y=4.00cm]
\foreach \x/\y in {0.070/0.028,0.157/0.026,0.426/0.062,0.474/0.038,0.567/0.028,0.665/0.066,0.751/0.034,0.863/0.066,0.982/0.058,0.029/0.139,
  0.148/0.110,0.503/0.119,0.591/0.115,0.681/0.138,0.789/0.130,0.836/0.138,0.937/0.150,0.039/0.220,0.160/0.221,0.504/0.241,
  0.617/0.247,0.696/0.245,0.791/0.213,0.863/0.218,0.941/0.231,0.035/0.325,0.141/0.295,0.224/0.312,0.390/0.319,0.494/0.328,
  0.581/0.301,0.752/0.305,0.854/0.302,0.957/0.344,0.024/0.404,0.146/0.431,0.256/0.388,0.320/0.431,0.383/0.414,0.481/0.425,
  0.949/0.395,0.057/0.489,0.129/0.515,0.227/0.517,0.319/0.480,0.406/0.522,0.504/0.527,0.886/0.511,0.957/0.504,0.055/0.581,
  0.146/0.598,0.244/0.590,0.291/0.593,0.430/0.599,0.508/0.585,0.583/0.604,0.795/0.618,0.842/0.569,0.977/0.585,0.032/0.675,
  0.146/0.662,0.427/0.678,0.496/0.685,0.578/0.704,0.665/0.684,0.753/0.689,0.887/0.704,0.933/0.689,0.068/0.755,0.505/0.784,
  0.592/0.763,0.678/0.797,0.755/0.752,0.835/0.793,0.983/0.757,0.032/0.846,0.427/0.881,0.524/0.864,0.597/0.867,0.664/0.864,
  0.798/0.887,0.836/0.873,0.944/0.842,0.024/0.972,0.163/0.956,0.220/0.955,0.337/0.969,0.384/0.938,0.521/0.954,0.600/0.971,
  0.690/0.968,0.775/0.939,0.845/0.983,0.926/0.966}
  \fill[gray!60] (\x,\y) circle (1.2pt);
\draw[teal!70!black,fill=teal!70!black,fill opacity=0.08] (0.241,0.770) circle (0.76cm);
\foreach \x/\y in {0.326/0.783,0.246/0.847,0.227/0.691,0.340/0.862,0.401/0.782,0.131/0.785,0.331/0.653,0.142/0.863} \fill[teal!70!black] (\x,\y) circle (1.5pt);
\fill[teal!70!black] (0.241,0.770) circle (2.2pt);
\draw[violet!80!black,fill=violet!80!black,fill opacity=0.08] (0.697,0.511) circle (0.95cm);
\foreach \x/\y in {0.768/0.429,0.776/0.510,0.653/0.384,0.616/0.411,0.562/0.491,0.657/0.612,0.848/0.419,0.707/0.303} \fill[violet!80!black] (\x,\y) circle (1.5pt);
\fill[violet!80!black] (0.697,0.511) circle (2.2pt);
\draw[green!50!black,fill=green!50!black,fill opacity=0.08] (0.323,0.146) circle (0.71cm);
\foreach \x/\y in {0.317/0.204,0.324/0.073,0.419/0.138,0.238/0.129,0.412/0.252,0.218/0.218,0.254/0.053,0.330/0.294} \fill[green!50!black] (\x,\y) circle (1.5pt);
\fill[green!50!black] (0.323,0.146) circle (2.2pt);
\end{scope}
\foreach \t/\s in {0/74,1/43,2/34,3/51,4/47,5/54,6/52}
  \fill[teal!70!black!\s!white,draw=teal!70!black] ({14.45+\t*0.17},3.59) rectangle +(0.17,0.17);
\draw[teal!70!black,densely dotted] (10.96,3.68) -- (14.42,3.68);
\node[above right,font=\footnotesize,inner sep=1pt] at (14.40,3.79) {$\bb_*^{j_1}=B_{j_1}^{\mathsf T}\ell(\ba_*)$};
\foreach \t/\s in {0/77,1/37,2/77,3/34,4/77,5/47,6/66}
  \fill[violet!80!black!\s!white,draw=violet!80!black] ({14.45+\t*0.17},2.56) rectangle +(0.17,0.17);
\draw[violet!80!black,densely dotted] (12.79,2.64) -- (14.42,2.64);
\node[above right,font=\footnotesize,inner sep=1pt] at (14.40,2.76) {$\bb_*^{j_2}=B_{j_2}^{\mathsf T}\ell(\ba_*)$};
\foreach \t/\s in {0/32,1/53,2/64,3/62,4/70,5/39,6/51}
  \fill[green!50!black!\s!white,draw=green!50!black] ({14.45+\t*0.17},1.10) rectangle +(0.17,0.17);
\draw[green!50!black,densely dotted] (11.29,1.18) -- (14.42,1.18);
\node[above right,font=\footnotesize,inner sep=1pt] at (14.40,1.30) {$\bb_*^{j_3}=B_{j_3}^{\mathsf T}\ell(\ba_*)$};
\node[font=\footnotesize,align=center] at (12.00,0.05) {every stencil $S_j$, $j=1,\ldots,m$, has its own\\coefficients, all from the same $\ell(\ba_*)$};
\draw[->,red!70!black,thick] (8.61,2.55) -- (9.90,2.55) node[midway,above] {$\ell(\ba_*)$};
\end{tikzpicture}


==> sections/fig_structure_functions.tex <==
% Generated by build_gpu_evaluation_tables.py
\begin{tikzpicture}\begin{loglogaxis}[width=0.46\linewidth, height=0.36\linewidth, title={Turbulent species transport}, xlabel={$r$}, ylabel={$S_2(r)$}, legend pos=south east, log ticks with fixed point, xtick={0.003,0.01,0.03,0.1}, ytick={200,300,500,800}, minor tick num=0, legend style={font=\scriptsize}, tick label style={font=\scriptsize}, label style={font=\small}]
\addplot[black, thick] coordinates {(0.00267945,233.525) (0.00367148,300.044) (0.00503081,373.901) (0.0068934,477.463) (0.0094456,576.747) (0.0129427,711.577) (0.0177346,688.478) (0.0243006,674.043) (0.0332976,694.515) (0.0456257,683.447) (0.0625181,623.608) (0.0856646,786.494)};\addlegendentry{Reference}
\addplot[blue, mark=o, mark size=1.2pt] coordinates {(0.00267945,209.174) (0.00367148,295.604) (0.00503081,376.822) (0.0068934,478.038) (0.0094456,584.913) (0.0129427,720.365) (0.0177346,698.742) (0.0243006,686.879) (0.0332976,702.295) (0.0456257,691.376) (0.0625181,628.157) (0.0856646,787.672)};\addlegendentry{Local PHS}
\addplot[red, mark=triangle, mark size=1.4pt] coordinates {(0.00267945,225.466) (0.00367148,311.019) (0.00503081,388.105) (0.0068934,493.681) (0.0094456,593.289) (0.0129427,726.676) (0.0177346,704.944) (0.0243006,694.085) (0.0332976,713.454) (0.0456257,696.787) (0.0625181,635.143) (0.0856646,805.083)};\addlegendentry{Local multiscale}
\end{loglogaxis}\end{tikzpicture}\hfill\begin{tikzpicture}\begin{loglogaxis}[width=0.46\linewidth, height=0.36\linewidth, title={Forced isotropic turbulence}, xlabel={$r$}, ylabel={$S_2(r)$}, legend pos=south east, log ticks with fixed point, xtick={0.7,1,2,3}, ytick={0.5,0.7,1,1.4}, minor tick num=0, legend style={font=\scriptsize}, tick label style={font=\scriptsize}, label style={font=\small}]
\addplot[black, thick] coordinates {(0.696751,0.513738) (0.79759,0.590113) (0.913024,0.724874) (1.04516,0.829919) (1.19643,1.00962) (1.36959,1.18385) (1.5678,1.28983) (1.79471,1.40097) (2.05445,1.42484) (2.35179,1.38284) (2.69216,1.34243) (3.08179,1.33433)};\addlegendentry{Reference}
\addplot[blue, mark=o, mark size=1.2pt] coordinates {(0.696751,0.50815) (0.79759,0.58541) (0.913024,0.720852) (1.04516,0.825244) (1.19643,1.00516) (1.36959,1.17946) (1.5678,1.28609) (1.79471,1.39754) (2.05445,1.41939) (2.35179,1.37825) (2.69216,1.33845) (3.08179,1.3293)};\addlegendentry{Local PHS}
\addplot[red, mark=triangle, mark size=1.4pt] coordinates {(0.696751,0.510563) (0.79759,0.587428) (0.913024,0.723012) (1.04516,0.827274) (1.19643,1.00722) (1.36959,1.18167) (1.5678,1.28841) (1.79471,1.39948) (2.05445,1.42218) (2.35179,1.38054) (2.69216,1.34077) (3.08179,1.33206)};\addlegendentry{Local multiscale}
\end{loglogaxis}\end{tikzpicture}

